Functional Whole-Brain Models: A New Framework for Unifying Brain Structure and Cognitive Function

Contemporary computational neuroscience features two prominent modeling traditions. Bottom-up whole-brain modeling (WBM) builds biophysically detailed simulations of brain structure and dynamics, whereas top-down neuroconnectionism optimizes deep neural networks for functional performance. Each has achieved remarkable success yet remains incomplete with WBMs lacking functional competence and neuroconnectionist models showing limited biological grounding. Here we propose functional whole-brain models (fWBMs) as a unified modeling paradigm that integrates structural and dynamical realism with task-performing capacity. fWBMs are defined by four minimal criteria: structural grounding in empirical connectomes and regional biology, continuous-time dynamical realism, functional competence across cognitive domains, and mappable observables to neuroimaging, electrophysiologcal and behavioral data. To formalize this integration, we establish a three-pillar roadmap across short-, mid-, and long-term horizons, and outline the scientific and clinical opportunities this paradigm enables. We argue that the disciplined pursuit of this integrative vision will generate the tools, common language, and cross-scale hypotheses needed to advance our understanding of the brain.

==> boxes/box_01.tex <==
\begin{perspectivebox}[unbreakable]{Box 1: A Concrete First Experiment}
Functional WBM offers the opportunity to address research questions that lie at the intersection of WBM and neuroconnections. One such question might be whether the macro-anatomical structure of the visual system imposes a stable representational geometry on neural activity, even when the sensory front-end is not task-optimized. While much prior work aligns DNNs with brain data by matching task objectives~\cite{Yamins2016GoalDriven, Kell2018TaskOptimizedAuditoryNet, Cichy2016Comparison, Kubilius2018CORnet}, this experiment asks whether connectome topology alone acts as an inductive bias that shapes the geometry and temporal evolution of representations as activity propagates through the cortical network. This question is within reach with existing tools.

The experiment's objective is to investigate whether macro-scale cortical connectivity imposes a consistent representational geometry on activity emerging in the visual cortex, and whether this geometry is robust to the choice of sensory front-end. The first step is to build the WBM scaffold using a standard cortical parcellation (e.g., Desikan-Killiany~\cite{Desikan2006Automated}) and public human connectome data, for example, from the Human Connectome Project (HCP~\cite{Van2013HumanConnectome,Elam2021HumanConnectome}) or the EBRAINS multilevel human brain atlas~\cite{Amunts2024Multilevel, Dickscheid2025Siibra}. Cortical areas in this model could be realized with multiple dynamic mean-field (DMF) units per region (e.g.,~\cite{Deco2018WholeBrainMultimodal,herzog2024neural}), with unit counts proportional to regional cell densities. Next, a compact convolutional neural network (CNN) could serve as a feature extractor that mimics pre-cortical processing stages~\cite{da2024convolutional}. To manipulate the input structure, two front-ends can be compared: an untrained random-weight CNN and the same architecture trained on natural images. For integration, feature vectors from the CNN can be injected as time-varying external inputs to early visual areas (e.g., V1/V2) of the WBM.

The analysis could proceed by computing representational dissimilarity matrices (RDMs;~\cite{Kriegeskorte2008RSA}) for both the CNN features and the population activity in successive visual areas of the model. This allows for the quantification of representational similarity between model areas and corresponding brain regions using existing data (e.g., from the Natural Scenes Dataset~\cite{Allen2022Massive}) across the two front-end conditions (trained vs. untrained CNN). Furthermore, class separability and representational dimensionality can be analyzed for each visual region of interest (ROI). As a further step, the analysis could be repeated after a targeted connectivity lesion, such as removing feedback connections from higher to lower visual areas. By comparing how representations are transformed across these conditions, this experiment could provide a first test of the role of anatomical connectivity in shaping functional brain dynamics.
\end{perspectivebox}

==> boxes/box_02.tex <==
\begin{perspectivebox}[unbreakable]{Box 2: Software Tools for Deep Whole-Brain Modeling}
Today, several open-source software tools exist that can aid the development of functional whole-brain models. Here, we provide a non-exhaustive overview of tools primarily focused on short-term objectives, organized into three pillars: defining the model's architecture and components, enabling training, and outlining a path for integration.

\textbf{I. Neuro-Architectural Components}\par
The first step is to build a biologically-grounded architectural scaffold. The \href{https://siibra-python.readthedocs.io/en/latest/}{siibra-python} tool allows for programmatic access to the \href{https://ebrains.eu/data-tools-services/brain-atlases/human-brain}{EBRAINS multilevel human brain atlas}~\cite{Amunts2024Multilevel, Dickscheid2025Siibra}. It delivers structural connectomes that define the connection weights and transmission delays for a whole-brain model, and also exposes regional metadata, such as cell densities or neurotransmitter receptor profiles, which are critical for parameterizing region-specific neural mass models (i.e., CFUs). In line with this, the Allen Human Brain Atlas provides spatially resolved maps of gene expression and gene density across the human brain~\cite{hawrylycz2012anatomically}. These data can be readily accessed, processed, and aligned to common parcellation schemes using the \href{https://abagen.readthedocs.io/}{abagen} toolbox~\cite{markello2021standardizing}, enabling the systematic incorporation of transcriptomic constraints into large-scale brain models. Complementary capabilities are provided by resources from the Human Connectome Project, which provides high-quality diffusion and functional MRI data~\cite{VanEssen2012Human,van2013cartography,Elam2021HumanConnectome}. In particular, the HCP Pipelines and Connectome Workbench enable reproducible generation, manipulation, and parcellation of structural and functional connectivity data and have become widely adopted foundations for connectome-based analyses~\cite{glasser2013minimal,marcus2011informatics}. To ensure interoperability across atlases, modalities, and coordinate systems, utilities such as \href{https://netneurolab.github.io/neuromaps/}{neuromaps} provide essential functionality for transforming heterogeneous brain maps into a common reference space, enabling the integration of data from multiple sources into a unified anatomical scaffold~\cite{Markello2022Neuromaps}.

\textbf{II. Training \& Inference}\par
Making brain models functional requires a machine learning ecosystem. On the more hands-on, custom approach side, core frameworks include \href{https://pytorch.org/}{PyTorch} and \href{https://jax.readthedocs.io/en/latest/}{JAX}. The key to making the brain model's dynamics trainable lies in libraries like \href{https://github.com/rtqichen/torchdiffeq}{torchdiffeq} and \href{https://docs.kidger.site/diffrax/}{Diffrax}. These differentiable ODE solvers allow gradients to be propagated through the simulation itself, enabling end-to-end optimization of a CFU's biological parameters and powerful multi-objective tuning (e.g., on resting-state and task-performance losses). For a more integrated experience, BrainPy~\cite{Wang2023BrainPy} offers a ``batteries-included'' framework for this purpose. For specifying the cognitive and perceptual tasks on which to train, \href{https://neurogym.github.io/}{NeuroGym}~\cite{MolanoMazon2022NeuroGym} provides a curated collection of customizable neuroscience tasks with a shared interface compatible with standard reinforcement and supervised learning workflows. Before functional training, the model's intrinsic dynamics should be validated. Virtual Brain Inference (VBI)~\cite{Ziaeemehr2025Virtual} is a crucial tool for this, employing Bayesian methods to fit parameters of whole-brain models to reproduce empirical neural recordings.

\textbf{III. Integration \& Scaling}\par
The final pillar is the integration of these diverse components. \href{https://www.thevirtualbrain.org/}{The Virtual Brain (TVB)} platform enables the simulation of the resulting large-scale dynamics, not only at the regional level but also on high-resolution surface meshes. Critically, TVB provides the essential I/O ports for functional modeling by allowing external stimuli from deep learning models to be injected into brain regions (or vertices), and their resulting activity to be read out, enabling closed-loop communication. For questions requiring higher fidelity, \href{https://www.nest-simulator.org/}{NEST} can simulate specific ROIs using detailed spiking-neuron models that can also be driven by feature inputs. \href{https://github.com/the-virtual-brain/tvb-multiscale}{TVB-Multiscale} already provides a formal link between TVB's mean-field dynamics and spiking simulations from the NEST simulator. For more custom pipelines, such as connecting TVB with a PyTorch module, containerization (\href{https://www.docker.com/}{Docker}) is essential for managing software dependencies and reproducibility. While this toolbox focuses on near-term objectives, these fWBMs can be extended toward long-term embodiment. This path leverages specialized reinforcement learning frameworks like \href{https://github.com/ccnmaastricht/angorapy}{AngoraPy} to train agents on tasks within virtual worlds created by physics simulators (e.g., \href{https://mujoco.org/}{MuJoCo}, \href{https://gazebosim.org/}{Gazebo}, and \href{https://www.ros.org/}{ROS}).
\end{perspectivebox}
